Vanquishing the computational cost of passive gamma emission tomography simulations: a physics-aware reduced order modeling approach

Passive Gamma Emission Tomography (PGET) has been developed by the International Atomic Energy Agency as a way to directly image the spatial distribution of individual fuel pins in a spent nuclear fuel assembly and so determine potential diversion. Constructing the analysis and interpretation of PGET measurements rely on the availability of comprehensive datasets. Experimental data are expensive, limited, and so are augmented by Monte Carlo simulations. The main issue concerning Monte Carlo simulations is the high computational cost to simulate the 360 angular views of the tomography. Similar challenges pervade numerical science. To address this challenge, we have developed a physics-aware reduced order modeling approach. It provides a framework to combine a small subset of the 360 angular views with a computationally inexpensive proxy solution, that brings the essence of the physics, to obtain a real-time high-fidelity solution at all angular views, but at a fraction of the computational cost.

==> pics/pa-pod-flow-chart.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,525); %set diagram left start at 0, and has height of 525





%============================================================================
% High Fidelity Model
%============================================================================
% Text Node
\draw (150,0) node [anchor=north][inner sep=0.75pt][align=center]{\textbf{Ground Truth}\\[1mm]
IAEA competition, PWR case sinogram:
};
% Text Node
\draw (1,40) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{S} \ =\ \left[\begin{array}{ c }
 \\\\
 \\\\
 \\\\
 \\
\end{array}\right. $};
%Image [id:dp45714994912879003] 
\draw (150,95) node  {\includegraphics[width=150.75pt,height=66.75pt]{./pics/c04-iaea.png}};
% Text Node
\draw (235,40) node [anchor=north west][inner sep=0.75pt]    {$\left. \begin{array}{ c }
 \\\\
 \\\\
 \\\\
 \\
\end{array}\right]_{N\times 360}$};
%Shape: Rectangle [id:dp3371169835767782] 
\draw  [color={rgb, 255:red, 255; green, 127; blue, 14 }  ,draw opacity=1 ][line width=2]  (73,46) -- (78,46) -- (78,145) -- (73,145) -- cycle ;
\draw (80,148) node [anchor=north west][inner sep=0.75pt][align=center,rotate=-90]
{
\scriptsize
\textcolor[rgb]{1,0.5,0.05}{
$\theta = 7^{\circ}$}
};
%Shape: Rectangle [id:dp8966934960382409] 
\draw  [color={rgb, 255:red, 255; green, 127; blue, 14 }  ,draw opacity=1 ][line width=2]  (93,46) -- (98,46) -- (98,145) -- (93,145) -- cycle ;
\draw (100,148) node [anchor=north west][inner sep=0.75pt][align=center,rotate=-90]
{
\scriptsize
\textcolor[rgb]{1,0.5,0.05}{
$\theta = 15^{\circ}$}
};
%Shape: Rectangle [id:dp3886923340653934] 
\draw  [color={rgb, 255:red, 255; green, 127; blue, 14 }  ,draw opacity=1 ][line width=2]  (116,46) -- (121,46) -- (121,145) -- (116,145) -- cycle ;
\draw (123,148) node [anchor=north west][inner sep=0.75pt][align=center,rotate=-90]
{
\scriptsize
\textcolor[rgb]{1,0.5,0.05}{
$\theta = 22^{\circ}$}
};
%Shape: Rectangle [id:dp3886923340653934] 
\draw  [color={rgb, 255:red, 255; green, 127; blue, 14 }  ,draw opacity=1 ][line width=2]  (180,46) -- (185,46) -- (185,145) -- (180,145) -- cycle ;
\draw (187,148) node [anchor=north west][inner sep=0.75pt][align=center,rotate=-90]
{
\scriptsize
\textcolor[rgb]{1,0.5,0.05}{
$\theta_{N_s-1}$}
};


%============================================================================
% Database Matrix
%============================================================================
% Text Node
\draw (480,0) node [anchor=north ][inner sep=0.75pt][align=center]{
\textcolor[rgb]{1,0.5,0.05}{\textbf{Database Matrix}}\\[1mm]
is constructed using a set of limited views,\\
example angles $[7^\circ, 15^\circ, 22^\circ, \theta_{N_{s}-1}]_{N_s}$:\\[2mm]
$
\begin{aligned}
\mathbf{\hat{S}} ={} & \left[\begin{array}{ c c c c c }
| & | & | &  & |\\
\mathbf{s}(7^\circ) & \mathbf{s}(15^\circ) & \mathbf{s}(22^\circ) & \cdots  & \mathbf{s}(\theta_{N_{s}-1} )\\
| & | & | &  & |
\end{array}\right]_{N\times N_{s}} = \\
   \stackrel{SVD}{=}   & 
\left[\begin{array}{ c c c c c }
| & | & | &  & |\\
\mathbf{u}_{0} & \mathbf{u}_{1} & \mathbf{u}_{2} & \cdots  & \mathbf{u}_{N-1}\\
| & | & | &  & |
\end{array}\right]_{N\times N_s}
\bm{\Sigma} \mathbf{V}^{*}
\end{aligned}
$};

% Text Node
\draw (480,190) node [anchor=north ][inner sep=0.75pt][align=center]{
Singular Value Decomposition is applied to $\mathbf{\hat{S}}$\\
to identify dominant patterns, i.e. construct POD solution space:};
%Image [id:dp5005445679396219] 
\draw (470,300) node  {\includegraphics[width=270pt,height=105pt]{./pics/c04-modes.png}};


%============================================================================
% Basis Selection
%============================================================================

% Text Node
\draw (150,190) node [anchor=north][inner sep=0.75pt]   [align=center] {
\textcolor[rgb]{0.13,0.47,0.71}{\textbf{POD Solution Space Construction,}}\\
\textcolor[rgb]{0.13,0.47,0.71}{\textbf{Dimensionality Reduction}}\\[1mm]
The approximated solution is \\
combination of selected \\
$k$ basis functions\\[2mm]
$\tilde{\mathbf{s}}(y,\theta) = \sum _{i=0}^{k-1}\mathbf{u}_{i} (y)\ \mathbf{c}_{i} (\theta ),$\\[2mm]
in matrix form:\\
$\mathbf{\tilde{S}} =  \mathbf{U}_{N\times k} \ \mathbf{\tilde{C}}_{k\times 360}$
};

%============================================================================
% Coefficient Estimation, Real Time Model
%============================================================================

% Text Node1
\draw (150,373) node [anchor=north][inner sep=0.75pt]   [align=center] {\textbf{Real-Time Forward Approximate Model}\\[.5mm]
Complete sinogram of the PWR case\\
 calculated with the Real-Time Model\\
 at all the angular views.
};
%Image [id:dp7775110362509257]
\draw (150,521) node  {\includegraphics[width=154.13pt,height=71.25pt]{./pics/c04-real-time.png}};
% Text Node
\draw (3,465) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{R} =\left[\begin{array}{ c }
 \\\\
 \\\\
 \\\\
 \\
\end{array}\right. $};
% Text Node
\draw (240,465) node [anchor=north west][inner sep=0.75pt]    {$\left. \begin{array}{ c }
 \\\\
 \\\\
 \\\\
 \\
\end{array}\right]_{N\times 360}$};
% Text Node
%\draw (418,429) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
%\tilde{\mathbf{C}}_{k\times 360} =\mathbf{U^{*}{}}_{k\times N}\mathbf{R}_{N\times 360}\\
%\tilde{\mathbf{S}}_{N\times 360} =\mathbf{U}_{N\times k}\tilde{\mathbf{C}}_{k\times 360}
%\end{array}$};

% Text Node
\draw (480,373) node [anchor=north ][inner sep=0.75pt]   [align=center] {\textcolor[rgb]{0.18,0.63,0.17}{\textbf{Coefficients Estimation}}\\[.5mm]
We project the real time solution into the POD space:\\
$
\tilde{\mathbf{C}}_{k\times 360} = \mathbf{U^{*}{}}_{k\times N}\mathbf{R}_{N\times 360}.$\\[2mm]
  \textbf{Solution Evaluation}\\
$\tilde{\mathbf{S}}_{N\times 360} = 
\mathbf{U}_{N\times k}\tilde{\mathbf{C}}_{k\times 360}$
};


\draw (483,521) node  {\includegraphics[width=154.13pt,height=71.25pt]{./pics/c04-pa-pod-sinogram.png}};
% Text Node
\draw (336,465) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{\tilde{S}} =\left[\begin{array}{ c }
 \\\\
 \\\\
 \\\\
 \\
\end{array}\right. $};
% Text Node
\draw (573,465) node [anchor=north west][inner sep=0.75pt]    {$\left. \begin{array}{ c }
 \\\\
 \\\\
 \\\\
 \\
\end{array}\right]_{N\times 360}$};

%Shape: Rectangle [id:dp8122111430960277] 
%\draw  [draw opacity=0][fill={rgb, 255:red, 32; green, 119; blue, 180  }  ,fill opacity=.3 ] (380,498) -- (580,498) -- (580,557) -- (380,557) -- cycle ;

%\textcolor[rgb]{0.58,0.4,0.74}{}
% Text Node
%\draw (480,505) node [anchor=north ][inner sep=0.75pt]   [align=center] {\textbf{Solution Evaluation}\\[1mm]
%$
%$
%};


\end{tikzpicture}

==> pics/papod-podi.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,308); %set diagram left start at 0, and has height of 308



% Text Node
\draw (300,50) node [anchor=north ][inner sep=0.75pt] [align=center] {
\large{\textbf{Physics-Aware POD}}};

%Shape: Rectangle [id:dp16015432348798875] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 127; blue, 14 }  ,fill opacity=.3 ] (180,74) -- (420,74) -- (420,132) -- (180,132) -- cycle ;

% Text Node
\draw (300,80) node [anchor=north ][inner sep=0.75pt]  [align=center] {
\textbf{Define}\\
Real-Time Approximated Forward Model,\\
as the operator $\mathcal{R}(\theta)$.};


%Shape: Rectangle [id:dp40833661580637015] 
\draw  [draw opacity=0][fill={rgb, 255:red, 188; green, 189; blue, 34 }  ,fill opacity=.3 ] (200,138) -- (400,138) -- (400,205) -- (200,205) -- cycle ;
% Text Node
\draw (300,150) node [anchor=north ][inner sep=0.75pt]  [align=center]  {
\textbf{Evaluate} the real time model\\ for all the parameters:\\
$\mathbf{R}_{N\times 360} = \mathcal{R}([ 0^{\circ } ,\dotsc ,\ 359^{\circ }])$};




% =======================================
% PODI 
% =======================================

% Text Node
\draw (50,50) node [anchor=north][inner sep=0.75pt]   [align=center] {\large{\textbf{POD with Interpolation}}};


%Shape: Rectangle [id:dp7102361383019247] 
\draw  [draw opacity=0][fill={rgb, 255:red, 45; green, 160; blue, 44}  ,fill opacity=.3 ] (-50,80) -- (150,80) -- (150,158) -- (-50,158) -- cycle ;
% Text Node
\draw (50,90) node [anchor=north][inner sep=0.75pt]   [align=center] {
\textbf{Project} the database matrix\\
in the POD space,\\
$\mathbf{C}_{k\times N_s} = \mathbf{U^*}_{k\times N}\, \mathbf{S}_{N\times N_s},$\\
to construct $N_s$ pairs $\{\mathbf{c}_i,\theta_i\}_{N_s}$.
};


%Shape: Rectangle [id:dp16015432348798875] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 127; blue, 14 }  ,fill opacity=.3 ] (-33,174) -- (133,174) -- (133,198) -- (-33,198) -- cycle ;
% Text Node
\draw (50,180) node [anchor=north][inner sep=0.75pt]   [align=center] {\textbf{Define} an interpolator: $\mathcal{I}$};


%Shape: Rectangle [id:dp40833661580637015] 
\draw  [draw opacity=0][fill={rgb, 255:red, 188; green, 189; blue, 34 }  ,fill opacity=.3 ] (-50,212) -- (150,212) -- (150,292) -- (-50,292) -- cycle ;
% Text Node
\draw (50,220) node [anchor=north][inner sep=0.75pt]  [align=center]  {
\textbf{Evaluate}, via the interpolator,\\
 the coefficients for all\\ the parameters:\\
$\tilde{\mathbf{C}}_{k\times 360} =\mathcal{I}\left(\mathbf{C}_{k\times N_s}\right)$};


%Shape: Rectangle [id:dp7102361383019247] 
\draw  [draw opacity=0][fill={rgb, 255:red, 45; green, 160; blue, 44}  ,fill opacity=.3 ] (200,212) -- (400,212) -- (400,292) -- (200,292) -- cycle ;

% Text Node
\draw (300,220) node [anchor=north][inner sep=0.75pt]    [align=center]{
\textbf{Project} the Real-Time Model\\ into the POD space\\
to obtain the coefficients matrix:\\
$\tilde{\mathbf{C}}_{k\times 360} =\mathbf{U^{*}{}}_{k\times N}\mathbf{R}_{N\times 360}$};


% =======
% =======

%Shape: Rectangle [id:dp8122111430960277] 
\draw  [draw opacity=0][fill={rgb, 255:red, 32; green, 119; blue, 180  }  ,fill opacity=.3 ] (50,312) -- (300,312) -- (300,375) -- (50,375) -- cycle ;

% Text Node
\draw (175,320) node [anchor=north][inner sep=0.75pt] [align=center]   {
The approximation is a combination\\
of coefficients and basis functions\\
$\tilde{\mathbf{S}}_{N\times 360} =\mathbf{U}_{N\times k}\tilde{\mathbf{C}}_{k\times 360}$};



\end{tikzpicture}

==> pics/pget-finland-sketch.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,471); %set diagram left start at 0, and has height of 471

%Shape: Rectangle [id:dp1214272856964076] 
\draw  [color={rgb, 255:red, 32; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 32; green, 119; blue, 180 }  ,fill opacity=1 ] (510,100) -- (490,100) -- (490,80) -- (510,80) -- cycle ;
%Shape: Rectangle [id:dp8383884194013753] 
\draw  [color={rgb, 255:red, 32; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 32; green, 119; blue, 180 }  ,fill opacity=1 ] (550,100) -- (530,100) -- (530,80) -- (550,80) -- cycle ;
%Shape: Rectangle [id:dp7915183835385806] 
\draw  [draw opacity=0][fill={rgb, 255:red, 32; green, 119; blue, 180 }  ,fill opacity=0.49 ] (530,100) -- (510,100) -- (510,80) -- (530,80) -- cycle ;
%Shape: Rectangle [id:dp390541059362147] 
\draw  [draw opacity=0][fill={rgb, 255:red, 32; green, 119; blue, 180 }  ,fill opacity=0.49 ] (510,80) -- (490,80) -- (490,60) -- (510,60) -- cycle ;
%Shape: Rectangle [id:dp8698978685385801] 
\draw  [draw opacity=0][fill={rgb, 255:red, 32; green, 119; blue, 180 }  ,fill opacity=0.49 ] (550,80) -- (530,80) -- (530,60) -- (550,60) -- cycle ;
%Shape: Rectangle [id:dp7051494167229553] 
\draw  [draw opacity=0][fill={rgb, 255:red, 32; green, 119; blue, 180 }  ,fill opacity=0.49 ] (530,80) -- (510,80) -- (510,60) -- (530,60) -- cycle ;
%Shape: Rectangle [id:dp6517022753940451] 
\draw  [draw opacity=0][fill={rgb, 255:red, 32; green, 119; blue, 180 }  ,fill opacity=0.49 ] (530,120) -- (510,120) -- (510,100) -- (530,100) -- cycle ;
%Shape: Rectangle [id:dp6233726403595348] 
\draw  [draw opacity=0][fill={rgb, 255:red, 32; green, 119; blue, 180 }  ,fill opacity=0.49 ] (550,120) -- (530,120) -- (530,100) -- (550,100) -- cycle ;
%Shape: Rectangle [id:dp7550037877415063] 
\draw  [draw opacity=0][fill={rgb, 255:red, 32; green, 119; blue, 180 }  ,fill opacity=0.49 ] (490,100) -- (470,100) -- (470,80) -- (490,80) -- cycle ;
%Shape: Rectangle [id:dp8801693615975872] 
\draw  [draw opacity=0][fill={rgb, 255:red, 32; green, 119; blue, 180 }  ,fill opacity=0.49 ] (510,120) -- (490,120) -- (490,100) -- (510,100) -- cycle ;
%Shape: Rectangle [id:dp6111774129733871] 
\draw  [draw opacity=0][fill={rgb, 255:red, 32; green, 119; blue, 180 }  ,fill opacity=0.49 ] (490,120) -- (470,120) -- (470,100) -- (490,100) -- cycle ;
%Shape: Rectangle [id:dp40175096690810186] 
\draw  [draw opacity=0][fill={rgb, 255:red, 32; green, 119; blue, 180 }  ,fill opacity=0.49 ] (570,100) -- (550,100) -- (550,80) -- (570,80) -- cycle ;
%Shape: Rectangle [id:dp745462657454697] 
\draw  [draw opacity=0][fill={rgb, 255:red, 32; green, 119; blue, 180 }  ,fill opacity=0.49 ] (570,120) -- (550,120) -- (550,100) -- (570,100) -- cycle ;
%Shape: Rectangle [id:dp9931950593448096] 
\draw  [draw opacity=0][fill={rgb, 255:red, 32; green, 119; blue, 180 }  ,fill opacity=0.49 ] (530,140) -- (510,140) -- (510,120) -- (530,120) -- cycle ;
%Shape: Rectangle [id:dp8222884101554615] 
\draw  [color={rgb, 255:red, 32; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 32; green, 119; blue, 180 }  ,fill opacity=1 ] (550,140) -- (530,140) -- (530,120) -- (550,120) -- cycle ;
%Shape: Rectangle [id:dp5167123864014462] 
\draw  [color={rgb, 255:red, 32; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 32; green, 119; blue, 180 }  ,fill opacity=1 ] (510,140) -- (490,140) -- (490,120) -- (510,120) -- cycle ;
%Shape: Rectangle [id:dp5984101071798149] 
\draw  [draw opacity=0][fill={rgb, 255:red, 32; green, 119; blue, 180 }  ,fill opacity=0.49 ] (490,140) -- (470,140) -- (470,120) -- (490,120) -- cycle ;
%Shape: Rectangle [id:dp4840088368476543] 
\draw  [draw opacity=0][fill={rgb, 255:red, 32; green, 119; blue, 180 }  ,fill opacity=0.49 ] (570,140) -- (550,140) -- (550,120) -- (570,120) -- cycle ;
%Shape: Rectangle [id:dp19444819274274106] 
\draw  [draw opacity=0][fill={rgb, 255:red, 32; green, 119; blue, 180 }  ,fill opacity=0.49 ] (510,160) -- (490,160) -- (490,140) -- (510,140) -- cycle ;
%Shape: Rectangle [id:dp21464861474459185] 
\draw  [draw opacity=0][fill={rgb, 255:red, 32; green, 119; blue, 180 }  ,fill opacity=0.49 ] (550,160) -- (530,160) -- (530,140) -- (550,140) -- cycle ;
%Shape: Rectangle [id:dp8378218194976859] 
\draw  [draw opacity=0][fill={rgb, 255:red, 32; green, 119; blue, 180 }  ,fill opacity=0.49 ] (530,160) -- (510,160) -- (510,140) -- (530,140) -- cycle ;
%Shape: Rectangle [id:dp9554215434790696] 
\draw  [draw opacity=0][fill={rgb, 255:red, 214; green, 39; blue, 40 }  ,fill opacity=1 ] (220,100) -- (200,100) -- (200,80) -- (220,80) -- cycle ;
%Shape: Rectangle [id:dp0029808558606025937] 
\draw  [draw opacity=0][fill={rgb, 255:red, 214; green, 39; blue, 40 }  ,fill opacity=1 ] (220,140) -- (200,140) -- (200,120) -- (220,120) -- cycle ;
%Shape: Rectangle [id:dp23045247096049626] 
\draw  [draw opacity=0][fill={rgb, 255:red, 214; green, 39; blue, 40 }  ,fill opacity=1 ] (260,140) -- (240,140) -- (240,120) -- (260,120) -- cycle ;
%Shape: Rectangle [id:dp3876174216797694] 
\draw  [draw opacity=0][fill={rgb, 255:red, 214; green, 39; blue, 40 }  ,fill opacity=1 ] (260,100) -- (240,100) -- (240,80) -- (260,80) -- cycle ;
%Straight Lines [id:da6314458040544568] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (222.25,307.75) -- (192.25,337.75) ;
%Shape: Cube [id:dp8366257754542292] 
\draw  [fill={rgb, 255:red, 255; green, 127; blue, 14 }  ,fill opacity=1 ] (76,292) -- (91,277) -- (126,277) -- (126,312) -- (111,327) -- (76,327) -- cycle ; \draw   (126,277) -- (111,292) -- (76,292) ; \draw   (111,292) -- (111,327) ;
%Straight Lines [id:da08514493575337978] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (262.25,287.88) -- (212.25,337.75) ;
%Straight Lines [id:da7118520093401537] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (282.25,287.75) -- (232.25,337.75) ;
%Straight Lines [id:da21991999248550753] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (302.25,287.75) -- (252.25,337.75) ;
%Straight Lines [id:da1479366624992744] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (182.25,287.75) -- (132.25,337.75) ;
%Straight Lines [id:da17587222931337543] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (192.25,297.75) -- (152.25,337.75) ;
%Straight Lines [id:da4509871581853675] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (192.25,317.75) -- (172.25,337.75) ;
%Straight Lines [id:da30109680601631483] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (162.25,287.75) -- (112.25,337.75) ;
%Straight Lines [id:da0765965199034444] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (222.25,307.5) -- (282.25,307.75) ;
%Straight Lines [id:da3319884587297619] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (142.25,307.75) -- (192.25,308) ;
%Straight Lines [id:da978710143787755] 
\draw    (192.25,257.75) -- (192.25,317.75) ;
%Straight Lines [id:da6199881065518869] 
\draw    (212.25,257.75) -- (212.25,317.75) ;
%Straight Lines [id:da07005434754696993] 
\draw    (192.25,297.75) -- (212.25,297.75) ;
%Straight Lines [id:da9652052485897245] 
\draw    (212.25,297.75) -- (222.25,287.75) ;
%Straight Lines [id:da10574805639517582] 
\draw    (222.25,247.75) -- (222.25,307.75) ;
%Straight Lines [id:da8933669369257096] 
\draw    (192.25,317.75) -- (212.25,317.75) ;
%Straight Lines [id:da41451008139999] 
\draw    (212.25,317.75) -- (222.25,307.75) ;
%Straight Lines [id:da0182492183618832] 
\draw    (192.25,277.75) -- (212.25,277.75) ;
%Straight Lines [id:da91462236855688] 
\draw    (212.25,277.75) -- (222.25,267.75) ;
%Straight Lines [id:da8078918607738865] 
\draw    (192.25,257.75) -- (212.25,257.75) ;
%Straight Lines [id:da16206300889158665] 
\draw    (212.25,257.75) -- (222.25,247.75) ;
%Straight Lines [id:da5559970633973372] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (242.25,287.75) -- (222.25,307.75) ;
%Straight Lines [id:da9218225836919478] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (212.25,317.75) -- (272.25,318) ;
%Straight Lines [id:da894248664968555] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (132.25,317.75) -- (192.25,318) ;
%Straight Lines [id:da8433669623755804] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (122.25,327.75) -- (262.25,328) ;
%Straight Lines [id:da6131225451792826] 
\draw    (192.25,257.75) -- (202.25,247.75) ;
%Straight Lines [id:da5507839648406956] 
\draw    (202.25,247.75) -- (222.25,247.75) ;
%Straight Lines [id:da7990161019732631] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (112.25,337.75) -- (252.25,338) ;
%Straight Lines [id:da9953422244923595] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (222.25,297.75) -- (292.25,297.75) ;
%Straight Lines [id:da4757552498666604] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (222.25,287.75) -- (302.25,288) ;
%Straight Lines [id:da9310774101740167] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (162.25,287.75) -- (192.25,288) ;
%Straight Lines [id:da09352630394473271] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (152.25,297.75) -- (192.25,297.75) ;
%Straight Lines [id:da3279375631128283] 
\draw  [dash pattern={on 2.25pt off 0.75pt}]  (192.25,277.75) -- (202.25,267.75) ;
%Straight Lines [id:da36076713742294286] 
\draw  [dash pattern={on 2.25pt off 0.75pt}]  (202.25,267.75) -- (222.25,267.75) ;
%Straight Lines [id:da4013323081112108] 
\draw  [dash pattern={on 2.25pt off 0.75pt}]  (202.25,267.75) -- (202.25,247.75) ;
%Straight Lines [id:da6183476022753265] 
\draw [color={rgb, 255:red, 32; green, 119; blue, 180 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 0.75pt}]  (127,293.75) -- (207,261.5) ;
%Straight Lines [id:da7074903612662762] 
\draw [color={rgb, 255:red, 32; green, 119; blue, 180 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 0.75pt}]  (118.25,302.75) -- (207,261.5) ;
%Straight Lines [id:da4963660632563245] 
\draw [color={rgb, 255:red, 32; green, 119; blue, 180 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 0.75pt}]  (118.5,319.5) -- (207,261.5) ;
%Straight Lines [id:da42505438945947827] 
\draw    (212.25,337.75) -- (212.25,367.75) ;
%Straight Lines [id:da3648935922686185] 
\draw    (222.25,337.75) -- (222.25,357.75) ;
%Straight Lines [id:da05937269262156075] 
\draw    (192.25,347.75) -- (212.25,347.75) ;
%Straight Lines [id:da35106802523131253] 
\draw    (192.25,337.75) -- (192.25,367.75) ;
%Straight Lines [id:da2958866494364343] 
\draw    (212.25,347.75) -- (222.25,337.75) ;
%Straight Lines [id:da625104748830313] 
\draw    (192.25,367.75) -- (212.25,367.75) ;
%Straight Lines [id:da567898807509226] 
\draw    (212.25,367.75) -- (222.25,357.75) ;
%Straight Lines [id:da4486786442495223] 
\draw    (118.25,302.75) -- (118.5,319.5) ;
%Straight Lines [id:da38069588075531646] 
\draw    (118.25,302.75) -- (127,293.75) ;
%Straight Lines [id:da95496927565733] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (512.5,307.75) -- (482.5,337.75) ;
%Shape: Cube [id:dp824930938956548] 
\draw  [fill={rgb, 255:red, 255; green, 127; blue, 14 }  ,fill opacity=1 ] (366.25,292) -- (381.25,277) -- (416.25,277) -- (416.25,312) -- (401.25,327) -- (366.25,327) -- cycle ; \draw   (416.25,277) -- (401.25,292) -- (366.25,292) ; \draw   (401.25,292) -- (401.25,327) ;
%Straight Lines [id:da7358506448633186] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (552.5,287.88) -- (502.5,337.75) ;
%Straight Lines [id:da9152575158523122] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (572.5,287.75) -- (522.5,337.75) ;
%Straight Lines [id:da5791078519226187] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (592.5,287.75) -- (542.5,337.75) ;
%Straight Lines [id:da497489452983243] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (472.5,287.75) -- (422.5,337.75) ;
%Straight Lines [id:da4951910478406718] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (482.5,297.75) -- (442.5,337.75) ;
%Straight Lines [id:da9104542623029499] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (482.5,317.75) -- (462.5,337.75) ;
%Straight Lines [id:da5990368195587137] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (452.5,287.75) -- (402.5,337.75) ;
%Straight Lines [id:da43386365442795194] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (512.5,307.5) -- (572.5,307.75) ;
%Straight Lines [id:da6820652898466453] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (432.5,307.75) -- (482.5,308) ;
%Straight Lines [id:da6362146601694763] 
\draw    (482.5,257.75) -- (482.5,317.75) ;
%Straight Lines [id:da4947807131917912] 
\draw    (502.5,257.75) -- (502.5,317.75) ;
%Straight Lines [id:da013911351548555606] 
\draw    (482.5,297.75) -- (502.5,297.75) ;
%Straight Lines [id:da1746285341542475] 
\draw    (502.5,297.75) -- (512.5,287.75) ;
%Straight Lines [id:da04335285915839471] 
\draw    (512.5,247.75) -- (512.5,307.75) ;
%Straight Lines [id:da2839025775913191] 
\draw    (482.5,317.75) -- (502.5,317.75) ;
%Straight Lines [id:da518593484340026] 
\draw    (502.5,317.75) -- (512.5,307.75) ;
%Straight Lines [id:da7597473989929382] 
\draw    (482.5,277.75) -- (502.5,277.75) ;
%Straight Lines [id:da7126910615744204] 
\draw    (502.5,277.75) -- (512.5,267.75) ;
%Straight Lines [id:da09232084624506753] 
\draw    (482.5,257.75) -- (502.5,257.75) ;
%Straight Lines [id:da9426279442868506] 
\draw    (502.5,257.75) -- (512.5,247.75) ;
%Straight Lines [id:da2163169167811141] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (532.5,287.75) -- (512.5,307.75) ;
%Straight Lines [id:da4487828858320275] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (502.5,317.75) -- (562.5,318) ;
%Straight Lines [id:da7375111548722222] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (422.5,317.75) -- (482.5,318) ;
%Straight Lines [id:da2693176916155742] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (412.5,327.75) -- (552.5,328) ;
%Straight Lines [id:da034218781157427935] 
\draw    (482.5,257.75) -- (492.5,247.75) ;
%Straight Lines [id:da8698230472438253] 
\draw    (492.5,247.75) -- (512.5,247.75) ;
%Straight Lines [id:da31051821683697467] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (402.5,337.75) -- (542.5,338) ;
%Straight Lines [id:da23679002248658554] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (512.5,297.75) -- (582.5,297.75) ;
%Straight Lines [id:da7218079320882964] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (512.5,287.75) -- (592.5,288) ;
%Straight Lines [id:da48379433134608396] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (452.5,287.75) -- (482.5,288) ;
%Straight Lines [id:da3144781084562627] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (442.5,297.75) -- (482.5,297.75) ;
%Straight Lines [id:da35115330793889754] 
\draw  [dash pattern={on 2.25pt off 0.75pt}]  (482.5,277.75) -- (492.5,267.75) ;
%Straight Lines [id:da21244481160511763] 
\draw  [dash pattern={on 2.25pt off 0.75pt}]  (492.5,267.75) -- (512.5,267.75) ;
%Straight Lines [id:da6747430280013647] 
\draw  [dash pattern={on 2.25pt off 0.75pt}]  (492.5,267.75) -- (492.5,247.75) ;
%Straight Lines [id:da5177042625458945] 
\draw [color={rgb, 255:red, 214; green, 39; blue, 40 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 0.75pt}]  (409,306.75) -- (497.25,261.5) ;
%Straight Lines [id:da7799967451109662] 
\draw [color={rgb, 255:red, 214; green, 39; blue, 40 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 0.75pt}]  (409,306.75) -- (496.25,312) ;
%Straight Lines [id:da7678279316567631] 
\draw    (502.5,337.75) -- (502.5,367.75) ;
%Straight Lines [id:da19986774776597183] 
\draw    (512.5,337.75) -- (512.5,357.75) ;
%Straight Lines [id:da8666876751914494] 
\draw    (482.5,347.75) -- (502.5,347.75) ;
%Straight Lines [id:da3889027300663228] 
\draw    (482.5,337.75) -- (482.5,367.75) ;
%Straight Lines [id:da046524609310445886] 
\draw    (502.5,347.75) -- (512.5,337.75) ;
%Straight Lines [id:da4200823325310825] 
\draw    (482.5,367.75) -- (502.5,367.75) ;
%Straight Lines [id:da8445309066747781] 
\draw    (502.5,367.75) -- (512.5,357.75) ;
%Shape: Arc [id:dp6393047645988952] 
\draw  [draw opacity=0] (426.44,298.15) .. controls (427.84,300.72) and (428.63,303.65) .. (428.63,306.75) .. controls (428.63,307.26) and (428.6,307.76) .. (428.56,308.26) -- (409,306.75) -- cycle ; \draw  [color={rgb, 255:red, 214; green, 39; blue, 40 }  ,draw opacity=1 ] (426.44,298.15) .. controls (427.84,300.72) and (428.63,303.65) .. (428.63,306.75) .. controls (428.63,307.26) and (428.6,307.76) .. (428.56,308.26) ;  

%Straight Lines [id:da12225854216005816] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (160,40) -- (160,180) ;
%Straight Lines [id:da6147371585402621] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (180,40) -- (180,180) ;
%Straight Lines [id:da3766161491953295] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (200,40) -- (200,180) ;
%Straight Lines [id:da06420182067250746] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (220,40) -- (220,180) ;
%Straight Lines [id:da827510249401364] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (240,40) -- (240,180) ;
%Straight Lines [id:da5164878701341173] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (260,40) -- (260,180) ;
%Straight Lines [id:da6281372513706927] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (280,40) -- (280,180) ;
%Straight Lines [id:da77740551532236] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (300,40) -- (300,180) ;
%Straight Lines [id:da629507756516436] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (160,40) -- (300,40) ;
%Straight Lines [id:da09412657844468564] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (160,60) -- (300,60) ;
%Straight Lines [id:da5651631154760801] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (160,80) -- (300,80) ;
%Straight Lines [id:da8892086042882326] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (160,100) -- (300,100) ;
%Straight Lines [id:da596734273467985] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (160,120) -- (300,120) ;
%Straight Lines [id:da5811747175302755] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (160,140) -- (300,140) ;
%Straight Lines [id:da8331264077051912] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (160,160) -- (300,160) ;
%Straight Lines [id:da8340998385240941] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (160,180) -- (300,180) ;
%Shape: Rectangle [id:dp8827450481115344] 
\draw  [fill={rgb, 255:red, 255; green, 127; blue, 14 }  ,fill opacity=1 ] (100,70) -- (110,70) -- (110,80) -- (100,80) -- cycle ;
%Shape: Rectangle [id:dp6090144050988568] 
\draw  [fill={rgb, 255:red, 140; green, 86; blue, 76 }  ,fill opacity=1 ] (110,60) -- (155,60) -- (155,69.5) -- (110,69.5) -- cycle ;
%Shape: Rectangle [id:dp43728600996759837] 
\draw  [fill={rgb, 255:red, 140; green, 86; blue, 76 }  ,fill opacity=1 ] (110,80) -- (155,80) -- (155,89.5) -- (110,89.5) -- cycle ;
%Shape: Rectangle [id:dp7308358933228765] 
\draw  [fill={rgb, 255:red, 255; green, 127; blue, 14 }  ,fill opacity=1 ] (100,90) -- (110,90) -- (110,100) -- (100,100) -- cycle ;
%Shape: Rectangle [id:dp9656012859136196] 
\draw  [fill={rgb, 255:red, 140; green, 86; blue, 76 }  ,fill opacity=1 ] (110,100) -- (155,100) -- (155,109.5) -- (110,109.5) -- cycle ;
%Shape: Rectangle [id:dp24746709626555918] 
\draw  [fill={rgb, 255:red, 255; green, 127; blue, 14 }  ,fill opacity=1 ] (100,110) -- (110,110) -- (110,120) -- (100,120) -- cycle ;
%Shape: Rectangle [id:dp19248822627776097] 
\draw  [fill={rgb, 255:red, 140; green, 86; blue, 76 }  ,fill opacity=1 ] (110,120) -- (155,120) -- (155,129.5) -- (110,129.5) -- cycle ;
%Shape: Rectangle [id:dp3868201024839484] 
\draw  [fill={rgb, 255:red, 255; green, 127; blue, 14 }  ,fill opacity=1 ] (100,130) -- (110,130) -- (110,140) -- (100,140) -- cycle ;
%Shape: Rectangle [id:dp7451038263691345] 
\draw  [fill={rgb, 255:red, 140; green, 86; blue, 76 }  ,fill opacity=1 ] (110,140) -- (155,140) -- (155,149.5) -- (110,149.5) -- cycle ;
%Shape: Rectangle [id:dp778402165281505] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.6 ] (220,140) -- (240,140) -- (240,160) -- (220,160) -- cycle ;
%Straight Lines [id:da6947852386622644] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (450,40) -- (450,180) ;
%Straight Lines [id:da5934191870466059] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (470,40) -- (470,180) ;
%Straight Lines [id:da9234909761559555] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (490,40) -- (490,180) ;
%Straight Lines [id:da49113154701131734] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (510,40) -- (510,180) ;
%Straight Lines [id:da26015005413923675] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (530,40) -- (530,180) ;
%Straight Lines [id:da12467327219990221] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (550,40) -- (550,180) ;
%Straight Lines [id:da9072127954354734] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (570,40) -- (570,180) ;
%Straight Lines [id:da8248607092535205] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (590,40) -- (590,180) ;
%Straight Lines [id:da4581481583229874] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (450,40) -- (590,40) ;
%Straight Lines [id:da04141481824872972] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (450,60) -- (590,60) ;
%Straight Lines [id:da3297016824152512] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (450,80) -- (590,80) ;
%Straight Lines [id:da8786132028646498] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (450,100) -- (590,100) ;
%Straight Lines [id:da7901325816308546] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (450,120) -- (590,120) ;
%Straight Lines [id:da7718543928108461] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (450,140) -- (590,140) ;
%Straight Lines [id:da46838789815657855] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (450,160) -- (590,160) ;
%Straight Lines [id:da1177934018625657] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (450,180) -- (590,180) ;
%Shape: Rectangle [id:dp1340395564324115] 
\draw  [fill={rgb, 255:red, 255; green, 127; blue, 14 }  ,fill opacity=1 ] (390,70) -- (400,70) -- (400,80) -- (390,80) -- cycle ;
%Shape: Rectangle [id:dp6935049956633383] 
\draw  [fill={rgb, 255:red, 140; green, 86; blue, 76 }  ,fill opacity=1 ] (400,60) -- (445,60) -- (445,69.5) -- (400,69.5) -- cycle ;
%Shape: Rectangle [id:dp08854192749100243] 
\draw  [fill={rgb, 255:red, 140; green, 86; blue, 76 }  ,fill opacity=1 ] (400,80) -- (445,80) -- (445,89.5) -- (400,89.5) -- cycle ;
%Shape: Rectangle [id:dp8933610038661257] 
\draw  [fill={rgb, 255:red, 255; green, 127; blue, 14 }  ,fill opacity=1 ] (390,90) -- (400,90) -- (400,100) -- (390,100) -- cycle ;
%Shape: Rectangle [id:dp37882430240865683] 
\draw  [fill={rgb, 255:red, 140; green, 86; blue, 76 }  ,fill opacity=1 ] (400,100) -- (445,100) -- (445,109.5) -- (400,109.5) -- cycle ;
%Shape: Rectangle [id:dp8407534749461776] 
\draw  [fill={rgb, 255:red, 255; green, 127; blue, 14 }  ,fill opacity=1 ] (390,110) -- (400,110) -- (400,120) -- (390,120) -- cycle ;
%Shape: Rectangle [id:dp9369817190443888] 
\draw  [fill={rgb, 255:red, 140; green, 86; blue, 76 }  ,fill opacity=1 ] (400,120) -- (445,120) -- (445,129.5) -- (400,129.5) -- cycle ;
%Shape: Rectangle [id:dp5559847013510733] 
\draw  [fill={rgb, 255:red, 255; green, 127; blue, 14 }  ,fill opacity=1 ] (390,130) -- (400,130) -- (400,140) -- (390,140) -- cycle ;
%Shape: Rectangle [id:dp29054166931708925] 
\draw  [fill={rgb, 255:red, 140; green, 86; blue, 76 }  ,fill opacity=1 ] (400,140) -- (445,140) -- (445,149.5) -- (400,149.5) -- cycle ;

% Text Node
\draw (85,91) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {{\scriptsize detector: $\displaystyle i$}};
% Text Node
\draw (210,65) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize \textcolor[rgb]{0.84,0.15,0.16}{emission: $\displaystyle \lambda $}}};
% Text Node
\draw (202,143) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize pixel: $\displaystyle p$}};
% Text Node
\draw (374,91) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {{\scriptsize detector: $\displaystyle i$}};
% Text Node
\draw (523,43) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.13,0.47,0.71}{{\scriptsize attenuation $\displaystyle \mu $}}};
% Text Node
\draw (107,150) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize collimator}};
% Text Node
\draw (169,9) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{a)} Emission Map};
% Text Node
\draw (449,9) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{b)} Attenuation Map};
% Text Node
\draw (169,208) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{c)} Solid Angle};
% Text Node
\draw (449,208) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{d)} Elevation Angle};
% Text Node
\draw (390,260) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor[rgb]{0.84,0.15,0.16}{elevation angle: $\displaystyle \alpha _{s}$}};
% Text Node
%\draw (570.75,278) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize pixel: $\displaystyle p$}};
% Text Node
\draw (339.25,335) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize detector: $\displaystyle i$}};
% Text Node
\draw (512.5,247.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize voxel: $\displaystyle s$}};
% Text Node
\draw (551.5,321.25) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize 2D grid}};
% Text Node
%\draw (280.5,278) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize pixel: $\displaystyle p$}};
% Text Node
\draw (49,255.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize detector: $\displaystyle i$}};
% Text Node
\draw (115,245) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 32; green, 119; blue, 180 }  ,opacity=1 ] [align=left] {{\scriptsize \textcolor[rgb]{0.13,0.47,0.71}{solid angle: $r_s^{3\mathrm{D}}$}}};
% Text Node
\draw (222.25,247.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize voxel: $\displaystyle s$}};
% Text Node
\draw (261.25,317.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize 2D grid}};


\end{tikzpicture}
